On the cubical geometry of Higman's group

We investigate the cocompact action of Higman's group on a CAT(0) square complex associated to its standard presentation. We show that this action is in a sense intrinsic, which allows for the use of geometric techniques to study the endomorphisms of the group, and show striking similarities with mapping class groups of hyperbolic surfaces, outer automorphism groups of free groups and linear groups over the integers. We compute explicitly the automorphism group and outer automorphism group of Higman's group, and show that the group is both hopfian and co-hopfian. We actually prove a stronger rigidity result about the endomorphisms of Higman's group: Every non-trivial morphism from the group to itself is an automorphism. We also study the geometry of the action and prove a surprising result: Although the CAT(0) square complex acted upon contains uncountably many flats, the Higman group does not contain subgroups isomorphic to Z^2. Finally, we show that this action possesses features reminiscent of negative curvature, which we use to prove a refined version of the Tits alternative for Higman's group.

==> fig_4_cycle.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_4_cycle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{507.83066971bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21051992)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_4_cycle.pdf}}%
    \put(0.56737252,0.20342656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15117558\unitlength}\raggedright $a_{i}^{n_i}$\end{minipage}}}%
    \put(0.44563639,0.11590389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22517202\unitlength}\raggedright $a_{i+1}^{n_{i+1}}$\end{minipage}}}%
    \put(0.56578118,0.0275855){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15117558\unitlength}\raggedright $a_{i}^{n_i}$\end{minipage}}}%
    \put(0.65728219,0.11510823){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34849943\unitlength}\raggedright $a_{i+1}^{m_{i}^{n_i}n_{i+1}}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_4_cycle.pdf}}%
  \end{picture}%
\endgroup%


==> fig_back.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_back.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{399.4bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42814221)%
    \put(0,0){\includegraphics[width=\unitlength]{fig_back.pdf}}%
    \put(0.33451266,0.07239907){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06272351\unitlength}\raggedright $K$\end{minipage}}}%
    \put(0.20501892,0.34757341){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06677023\unitlength}\raggedright $hK$\end{minipage}}}%
    \put(0.04719838,0.3657834){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15998768\unitlength}\raggedright $hg^{-1}K$\end{minipage}}}%
    \put(0.07754848,0.13714598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24482415\unitlength}\raggedright $hg^{-1}h^{-1}K$\end{minipage}}}%
    \put(0.8868845,0.06835239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06272351\unitlength}\raggedright $K$\end{minipage}}}%
    \put(0.74322738,0.35971346){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06677023\unitlength}\raggedright $hK$\end{minipage}}}%
    \put(0.58136016,0.36376006){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1542648\unitlength}\raggedright $hg^{-1}K$\end{minipage}}}%
    \put(0.61171027,0.13309931){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24482415\unitlength}\raggedright $hg^{-1}h^{-1}K$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> fig_edge_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_edge_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{257.38184581bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32216699)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_edge_2.pdf}}%
    \put(-0.00309606,0.22489827){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18324281\unitlength}\raggedright $v$\end{minipage}}}%
    \put(0.16949309,0.22915972){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12145164\unitlength}\raggedright $e$\end{minipage}}}%
    \put(0.33569007,0.22489837){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10227501\unitlength}\raggedright $v'$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> fig_fix_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_fix_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{84.32724865bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.90523634)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_fix_2.pdf}}%
    \put(0.43318066,0.49539319){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.59894806\unitlength}\raggedright $\geq \pi$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> fig_flats.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_flats.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{366.1421851bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25401127)%
    \put(0,0){\includegraphics[width=\unitlength]{fig_flats.pdf}}%
    \put(-0.00214715,0.13846171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29808878\unitlength}\raggedright $a_{i}^{n_{i}}$\end{minipage}}}%
    \put(0.13051014,0.25707299){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31057407\unitlength}\raggedright $a_{i+1}^{n_{i+1}}$\end{minipage}}}%
    \put(0.23975731,0.14002238){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17635618\unitlength}\raggedright $a_i^{n_i}$\end{minipage}}}%
    \put(0.12426743,0.03233592){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12797519\unitlength}\raggedright $a_{i+1}^{n_{i+1}2^{n_i}}$\end{minipage}}}%
    \put(0.61119772,0.14158311){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31057407\unitlength}\raggedright $a_{i+1}^{n_{i+1}}$\end{minipage}}}%
    \put(0.76570442,0.26019428){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29808878\unitlength}\raggedright $a_{i}^{n_{i}}$\end{minipage}}}%
    \put(0.77038646,0.0370179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17635618\unitlength}\raggedright $a_i^{n_i}$\end{minipage}}}%
    \put(0.87807294,0.1415831){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12953589\unitlength}\raggedright $a_{i+1}^{n_{i+1}2^{n_i}}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> fig_geod.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_geod.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{272.0419115bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33618703)%
    \put(0,0){\includegraphics[width=\unitlength]{fig_geod.pdf}}%
    \put(0.54364406,0.11482517){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19160238\unitlength}\raggedright $\cdots$\end{minipage}}}%
    \put(0.0178516,0.13710451){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13961723\unitlength}\raggedright $P$\end{minipage}}}%
    \put(0.46640904,0.26335413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09951443\unitlength}\raggedright $D$\end{minipage}}}%
    \put(0.1886599,0.20097195){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12327902\unitlength}\raggedright $v_0$\end{minipage}}}%
    \put(0.16340998,0.04353126){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11288198\unitlength}\raggedright $v_1$\end{minipage}}}%
    \put(0.81693737,0.04353132){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19160238\unitlength}\raggedright $v_{n-1}$\end{minipage}}}%
    \put(0.81842264,0.17720733){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1203085\unitlength}\raggedright $v_n$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> fig_translates.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_translates.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{428.67891014bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71375626)%
    \put(0,0){\includegraphics[width=\unitlength]{fig_translates.pdf}}%
    \put(0.35486097,0.19360418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07163551\unitlength}\raggedright $v_a$\end{minipage}}}%
    \put(0.50567258,0.12196867){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07352064\unitlength}\raggedright $v_b$\end{minipage}}}%
    \put(0.34166497,0.14647554){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07540583\unitlength}\raggedright $e_a$\end{minipage}}}%
    \put(0.45665886,0.08615083){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07917607\unitlength}\raggedright $e_b$\end{minipage}}}%
    \put(0.37371244,0.28786145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05655437\unitlength}\raggedright $K$\end{minipage}}}%
    \put(0.76770779,0.25015845){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06032467\unitlength}\raggedright $gK$\end{minipage}}}%
    \put(0.21536023,0.64792416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06598007\unitlength}\raggedright $hK$\end{minipage}}}%
    \put(0.27757003,0.22188133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11876414\unitlength}\raggedright $a^ke_a$\end{minipage}}}%
    \put(0.27379974,0.38965925){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16212253\unitlength}\raggedright $a^{k}e_b$\end{minipage}}}%
    \put(0.53206466,0.07672515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.116879\unitlength}\raggedright $b^le_b$\end{minipage}}}%
    \put(0.68099111,0.07295481){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11310873\unitlength}\raggedright $b^le_a$\end{minipage}}}%
    \put(0.76205237,0.09934682){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1564671\unitlength}\raggedright $b^la^ke_a$\end{minipage}}}%
    \put(0.73377521,0.1370498){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20359573\unitlength}\raggedright $b^la^{2k}e_a$\end{minipage}}}%
    \put(0.28699573,0.46695024){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14704134\unitlength}\raggedright $a^kb^le_b$\end{minipage}}}%
    \put(0.36994217,0.44244333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19794024\unitlength}\raggedright $a^kb^{-l}e_b$\end{minipage}}}%
  \end{picture}%
\endgroup%

